Green-PoW: An Energy-Efficient Blockchain Proof-of-Work Consensus Algorithm

This paper opts to mitigate the energy-inefficiency of the Blockchain Proof-of-Work (PoW) consensus algorithm by rationally repurposing the power spent during the mining process. The original PoW mining scheme is designed to consider one block at a time and assign a reward to the first place winner of a computation race. To reduce the mining-related energy consumption, we propose to compensate the computation effort of the runner(s)-up of a mining round, by granting them exclusivity of solving the upcoming block in the next round. This will considerably reduce the number of competing nodes in the next round and consequently, the consumed energy. Our proposed scheme divides time into epochs, where each comprises two mining rounds; in the first one, all network nodes can participate in the mining process, whereas in the second round only runners-up can take part. Thus, the overall mining energy consumption can be reduced to nearly $50\%$. To the best of our knowledge, our proposed scheme is the first to considerably improve the energy consumption of the original PoW algorithm. Our analysis demonstrates the effectiveness of our scheme in reducing energy consumption, the probability of fork occurrences, the level of mining centralization presented in the original PoW algorithm, and the effect of transaction censorship attack.

==> CDF_plot.tex <==
% \begin{figure}
% \centering
% \scalebox{0.9}{
% \begin{tikzpicture}
% \begin{axis}[
%       width=8cm,
%       ybar,
%       ymin=0,
%       x=12,
%       ymajorgrids=true, grid style={gray!40}, 
%       %ymin=0, minor y tick num = 3,
%      legend style={at={(0.5,.96)},anchor=north,legend columns=-1}, 
%       xlabel={Miner ID}, ylabel={Mined blocks (\%)},
%       symbolic x coords={1, 2, 3,4,5,6,7,8,9,10,11, 12, 13,14,15,16,17,18},
%       bar width=2,
%     ]
% %BTC:
% \addplot [fill=red!30, draw=red, fill opacity=1] coordinates { (1, 0.01344628210299852) (2, 0.05378512841199408) (3, 0.37649589888395857) (4, 0.41683474519295416) (5, 0.44372730939895116) (6, 0.6319752588409304) (7, 0.8605620545919053) (8, 2.3127605217157456) (9, 3.6170498857066025) (10, 5.257496302272421) (11, 5.539868226435391) (12, 6.131504638967326) (13, 6.3197525884093055) (14, 6.629017076778271) (15, 12.773967997848596) (16, 12.975662229393572) (17, 16.955761731881136) (18, 18.690332123167945) };

% %Green-PoW
% \addplot [fill=blue!30, draw=blue, fill opacity=1] coordinates { (1, 0.01344628210299852) (2, 0.05378512841199408) (3, 0.3899421809869571) (4, 0.43028102729595263) (5, 0.5244050020169424) (6, 0.6723141051499261) (7, 0.927793465106898) (8, 2.5413473174667205) (9, 4.0069920666935595) (10, 5.660884765362377) (11, 5.849132714804357) (12, 6.3197525884093055) (13, 6.696248487293263) (14, 7.00551297566223) (15, 12.773967997848596) (16, 12.935323383084576) (17, 15.947290574156245) (18, 17.251579938147103) };

%  \legend{PoW, Green-PoW}
% \end{axis}
% \end{tikzpicture}
% }
% \caption{Shares of miners in Bitcoin Vs. Green-PoW based Bitcoin, calculated using empirical data of the last 7438 blocks collected from main Bitcoin network.}
% \label{fig:shares_comp}
% \end{figure}

\begin{figure*}
\centering
\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[
      width=9cm,
      ybar=0.2pt,
      ymin=0,
      x=14,
      enlargelimits=0.02,
      ymajorgrids=true, grid style={gray!40}, 
      %ymin=0, minor y tick num = 3,
     legend style={at={(0.5,.96)},anchor=north,legend columns=-1}, 
      xlabel={Miner ID}, ylabel={Mined blocks shares(\%)},
      symbolic x coords={1,2,3,4,5,6,7,8,9,10,11, 12, 13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
      xtick={1,2,3,4,5,6,7,8,9,10,11, 12, 13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
      bar width=4,
    ]
    
%Eth
\addplot [fill=red!50, draw=red, fill opacity=1] 
coordinates { 
(1, 0.06724949562878278)
(2, 0.121049092131809)
(3, 0.14794889038332212)
(4, 0.16139878950907868)
(5, 0.17484868863483524)
(6, 0.1882985877605918)
(7, 0.1882985877605918) 
(8, 0.21519838601210492)
(9, 0.5110961667787491)
(10, 0.6321452589105582)
(11, 0.6455951580363147)
(12, 0.6455951580363147)
(13, 0.7531943510423672)
(14, 0.7800941492938803)
(15, 0.7800941492938803)
(16, 0.7935440484196369)
(17, 1.425689307330195)
(18, 1.5198386012104907)
(19, 1.5736381977135172) 
(20, 1.7081371889710828) 
(21, 1.735036987222596) 
(22, 2.151983860121049) 
(23, 2.1654337592468056) 
(24, 5.9986550100874245) 
(25, 6.348352387357095) 
(26, 6.630800268997983) 
(27, 9.361129791526563) 
(28, 21.627437794216544) 
(29, 30.12777404169469) 
};

%Green
\addplot [fill=blue!50, draw=blue, fill opacity=1]
coordinates { 
(1, 0.0941492938802959)
(2, 0.16139878950907868) 
(3, 0.16139878950907868) 
(4, 0.17484868863483524) 
(5, 0.1882985877605918) 
(6, 0.21519838601210492) 
(7, 0.22864828513786145) 
(8, 0.242098184263618) 
(9, 0.6186953597848016) 
(10, 0.7800941492938803) 
(11, 0.7935440484196369) 
(12, 0.8069939475453934) 
(13, 0.8876933422999328) 
(14, 0.8876933422999328) 
(15, 0.9145931405514458) 
(16, 0.941492938802959) 
(17, 1.6946872898453262) 
(18, 1.735036987222596) 
(19, 1.882985877605918) 
(20, 1.8964357767316746) 
(21, 1.9502353732347006) 
(22, 2.4075319435104237) 
(23, 2.609280430396772) 
(24, 6.778749159381305) 
(25, 7.007397444519166) 
(26, 7.491593813046402) 
(27, 9.926025554808339) 
(28, 20.443846671149966) 
(29, 25.232010759919298)};

 \legend{PoW, Green-PoW}
\end{axis}
\end{tikzpicture}
}
\caption{Shares of miners in Ethereum Vs. Green-PoW based Ethereum, calculated using real data of the latest 7438 blocks imported from the main Ethereum network.}
\label{fig:shares_comp}
\end{center}
\end{figure*}





==> fig_epoch.tex <==
\tikzstyle{miner}=[draw=red!60, fill=red!5, thick, align=center, circle]
\tikzstyle{winner}=[draw=blue!60, fill=blue!5, thick, align=center, circle]
\tikzstyle{winner2}=[draw=green!60, fill=green!5, thick, align=center, circle]
\tikzstyle{secondW}=[dashed, draw=blue!60, fill=blue!10!red!2, thick, align=center, circle]
\tikzstyle{idle}=[draw=gray!60, fill=gray!5, thick, align=center, circle]
\tikzstyle{block}=[scale=0.5, draw=black, fill=black!2, very thick, scale=2.5, align=center]
\tikzstyle{newblock}=[scale=0.5, draw=blue!60, fill=blue!5, very thick, align=center, scale=2.5]
\tikzstyle{nextblock}=[scale=0.5, draw=green!60, fill=green!5, very thick, align=center,scale=2.5]

\begin{figure*}
\begin{subfigure}{.49\textwidth}
    \centering
    \begin{tikzpicture}
        \node[miner] at (0, 0) {};
        \node[miner] at (0, 1) {};
        \node[miner] at (0.9, 0) {};
        \node[miner] at (-0.8, 0.1) {};
        \node[miner] at (0.6, -0.66) {};
        \node[miner] at (0.2, -1) {};
        %\node[miner] at (-0.3, 2.1) {};
        \node[miner] at (1.7, -0.3) {};
        \node[miner] at (2.3, -0.3) {};
        \node[winner] at (2.5, 0.5) {};
        \node[miner] at (-1.8, 0.9) {};
        %\node[miner] at (-1.2, 1.6) {};
        \node[miner] at (-1.4, .0) {};
        %\node[miner] at (2, 1.2) {};
        %\node[miner] at (.7, 1.8) {};
        \node[miner] at (1.3, -1.2) {};
        \node[miner] at (-.5, -1.2) {};
        \node[miner] at (-2.1, -.2) {};
        \node[miner] at (1.5, .4) {};
        \node[miner] at (-1.5, -0.9) {};
        %\node[winner] at (1.4, 1.6) {};
        \node[secondW] at (1.5, 1) {};
        \node[secondW] at (.8, .8) {};
        \node[secondW] at (-1.2, .8) {};
        \node[secondW] at (-.8, -0.6) {};
        
        \node[block] (b0) at (-2,-2.3){$0$};
        \node[block] (b1) at (-1,-2.3){$1$};
        \node[block] (b2) at (0,-2.3){$2$};
        \node[block] (b3) at (1.,-2.3){$3$};
        \node[newblock] (b4) at (2,-2.3){$4$};
        \node[white] (b5) at (3,-2.3){};
        \node[] (b00) at (-3.3,-2.3){};
        \node[] at (4,-2.3){};
        %\path (b0) edge  [dashed, thick] node {} (b1);
        \path (b0) edge  [] node {} (b1);
        \path (b1) edge  [] node {} (b2);
        \path (b2) edge  [] node {} (b3);
        \path (b3) edge  [] node {} (b4);
    \end{tikzpicture}
    \caption{First mining round $\rho_2^1$.}
     \label{fig1:blocks_5miners_1000}
 \end{subfigure}
 \hfill
 \begin{subfigure}{.49\textwidth}
 \centering
    \begin{tikzpicture}
        \node[idle] at (0, 0) {};
        \node[idle] at (0, 1) {};
        \node[idle] at (0.9, 0) {};
        \node[idle] at (-0.8, 0.1) {};
        \node[idle] at (0.6, -0.66) {};
        \node[idle] at (0.2, -1) {};
        %\node[idle] at (-0.3, 2.1) {};
        \node[idle] at (1.7, -0.3) {};
        \node[idle] at (2.3, -0.3) {};
        \node[idle] at (2.5, 0.5) {};
        \node[idle] at (-1.8, 0.9) {};
        %\node[idle] at (-1.2, 1.6) {};
        \node[idle] at (-1.4, .0) {};
        %\node[idle] at (2, 1.2) {};
        %\node[idle] at (.7, 1.8) {};
        \node[idle] at (1.3, -1.2) {};
        \node[idle] at (-.5, -1.2) {};
        \node[idle] at (-2.1, -.2) {};
        \node[idle] at (1.5, .4) {};
        \node[idle] at (-1.5, -0.9) {};
        %\node[idle] at (1.4, 1.6) {};
        \node[miner] at (1.5, 1) {};
        \node[miner] at (.8, 0.8) {};
        \node[miner] at (-1.2, .8) {};
        \node[winner2] at (-.8, -0.6) {};
        
        \node[block] (b0) at (-2,-2.3){$0$};
        \node[block] (b1) at (-1,-2.3){$1$};
        \node[block] (b2) at (0,-2.3){$2$};
        \node[block] (b3) at (1.,-2.3){$3$};
        \node[newblock] (b4) at (2,-2.3){$4$};
        \node[nextblock] (b5) at (3,-2.3){$5$};
        \node[] (b00) at (-3.3,-2.3){};
        \node[] at (4,-2.3){};
        %\path (b0) edge  [dashed, thick] node {} (b1);
        \path (b0) edge  [] node {} (b1);
        \path (b1) edge  [] node {} (b2);
        \path (b2) edge  [] node {} (b3);
        \path (b3) edge  [] node {} (b4);
        \path (b4) edge  [] node {} (b5);
    \end{tikzpicture}
    \caption{Second mining round $\rho_2^2$.}
     \label{fig:blocks_5miners_1000}
 \end{subfigure}
\caption{Illustrating the mining process of Green-PoW in one epoch of time ($\tau_2$). The blue node is the winner of the first round ($\omega_2$) and generates the block number $4$ (blue square). Red nodes are losing participants in the mining. The dashed blue nodes are second place winners ($\mathcal{M}_2^2$), which will be the only nodes to handle the block in the next round ($\rho_2^2$). The green node is the winner of the second round which generates block number $5$ (green square). Gray nodes are idle miners that do not participate in the mining during the second round \{$\mathcal{M} \setminus \mathcal{M}_2^2$\}. }
 \label{fig:epoch}
\end{figure*}

==> originalBit.tex <==
\pgfdeclarelayer{fg} % declare foreground layer
\pgfsetlayers{main,fg} % set layer orde
\usetikzlibrary{decorations.text}
\begin{figure}
    \centering
    \tikzstyle{every state}=[draw=blue!60, fill=blue!5, thick, text width=1.2cm, align=center]
    \scalebox{0.8}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick]
        \node[state, initial] (A)            {Mining new Block};
        \node[state] (B) [below right=3cm of A] { Append Block};
        \node[state] (C) [below left=3cm  of A]   {Accept Block};
        \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Nonce found}}}]      (A) to [bend left=35] (B);
        
        \draw [<-,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Block recv.}}}]      (C) to [bend left=35] (A);
        
        \draw [<-,thick,postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Announce block}}}]      (A) to [bend right=35] (B);
        \draw [->,thick,postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Abort mining}}}]      (C) to [bend right=35] (A);

    \end{tikzpicture}
    }
    \caption{The state diagram of a miner in the original PoW.}
    \label{fig:original_bitcoin}
\end{figure}

\begin{comment}
\begin{figure}
    \centering
\begin{tikzpicture}
  \Vertices{vertices.txt}
\end{tikzpicture}
    \caption{The state diagram of a miner in the original PoW.}
    \label{fig:original_bitcointest}
\end{figure}
\end{comment}

==> plot.tex <==
%\pgfdeclarelayer{fg} % declare foreground layer
%\pgfsetlayers{main,fg} % set layer orde
\usetikzlibrary{decorations.text}

\begin{figure*}
\centering
\tikzstyle{every state}=[draw=blue!60, fill=blue!5, thick, text width=1.3cm, align=center]
\scalebox{0.8}
{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
            \node[state, initial] (A)            {Mining new Block};
            \node[state] (B) [above right=1.cm and 2.5cm of A] {Append Block};
            \begin{pgfonlayer} {fg}
                \node[state,draw=green!60, fill=green!5, fill opacity=0.80,text opacity=1] (C) [above right=0.5cm and 9cm of A]   {mining-save mode};
            \end{pgfonlayer}{fg}
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center, raise=0.1cm, text={Nonce found}}}]      (A) to [bend right=35] (B);
            \draw [->, thick, postaction={decorate,decoration={text along path,text align=left, raise=0.1cm, text={Announce block}}}]      (B) to [bend left=35] (C);
            \draw [<-,thick, above, postaction={decorate, decoration={text along path,raise=0.1cm,text align=center, text={Block recv. ({$2^{nd}$} round)} }}]      (A) to [bend left=50] (C.north west);
            
            \node[state] (D) [below right=1.cm  and 2.5cm of A] {Continue Mining};
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Block recv.}}}]      (A) to [bend right=35] (D);
            
            \node[state] (G) [right=5cm of A] {Update $\mathcal{M}^{2}$ List};
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Abort mining}}}]      (G) to [bend left=35] (C);
            
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Block recv.}}}]      (D) to [bend right=35] (G);
            
            \node[state] (E) [below =2.3cm of G] {End $1^{st}$ Round};
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Nonce found}}}]      (D) to [bend right=35] (E);
            
            \node[state,draw=gray!90, fill=gray!10] (H) [right =2.5cm  of E] {Mining next Block};
            \node[state,draw=gray!90, fill=gray!10] (I) [above right=3cm and 2cm of H] {Append Block};
            \node[state,draw=gray!90, fill=gray!10] (J) [right =2cm of H] {Is in $\mathcal{M}^{2}$ List?};
            \node[state,draw=gray!90, fill=gray!10] (K) [above right=4cm and 4cm of H] {Accept Block};
            %Propag. Block \tiny(runner-up)
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Announce block }}}]   (E) to (H);
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Block recv.}}}]      (H) to [bend right=35] (J);
            \draw [<-,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={No}}}]      (H) to [bend left=35] (J);
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Yes}}}]      (J) to [bend right=35] (K);
            \draw [->,thick, postaction={decorate,decoration={text along path,text align=center,raise=0.1cm, text={Nonce found}}}]      (H) to [bend left=35] (I);
            \draw [<-,thick, postaction={decorate,decoration={text along path,text align={left indent = {.8\dimexpr\pgfdecoratedpathlength\relax}},raise=0.1cm, text={Announce block}}}]      (A) to [bend left=70] (I);
            \draw [<-,thick, postaction={decorate,decoration={text along path,text align={left indent = {.8\dimexpr\pgfdecoratedpathlength\relax}},raise=0.1cm, text={Abort mining}}}]      (A.north) to [bend left=60] (K);
            
            \node[] (v1) [above left=3.2cm and 1cm  of C] {};
            \node[] (v2) [below left=7cm  and 0.1cm of C] {};
            \draw [-, dashed, red, thick]      (v1) to [bend left=30] (v2);
            \node[blue] (r1) [left=0.5cm  of v2] {First round ($\rho^1$)};
            \node[] (r2) [right=0.5cm  of v2] {Second round ($\rho^2$)};
    \end{tikzpicture}
    }
\caption{The state diagram of a miner in Green-PoW.}
\label{fig:modified_bitcoin}
\end{figure*}    
%----------------------------------------------------
\begin{comment}
\begin{figure*}
    \centering
    \tikzstyle{every state}=[draw=blue!60, fill=blue!5, thick, text width=1.3cm, align=center]
    \scalebox{0.8}{
    \rotatebox{0}{
        \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick]
            \node[state, initial, rotate] (A)            {Mining new Block};
            \node[state] (B) [below right=2cm and 1cm of A] {Propag. Block};
            \begin{pgfonlayer} {fg}
            \node[state,draw=green!60, fill=green!5, fill opacity=0.80,text opacity=1] (C) [below right=8.5cm and 0.2cm of A]   {mining-save mode};
            \end{pgfonlayer}{fg}
            \path (A) edge  [bend left] node[above] {Nonce found} (B)
                  (B) edge  [bend left=15] node {} (C.north)  
                  (C) edge  [below, bend right=59, sloped] node  {Block recv. \small($2^{nd}$ round)} (A.east);
            \node[state] (D) [below left=2cm  and 1cm of A] {Continue Mining};
            \path (A) edge  [bend right] node[left] {Block recv.} (D);
            \node[state] (E) [below left=2cm of D] {Propag. Block \tiny($2^{nd}$ Place)};
            %\node[state] (F) [below right=2cm of D] {Stop Mining};
            \node[state] (G) [below right=1.8cm and 0.7cm of D] {Update $2^{nd}$ win. List};
            \path (D) edge  [bend right] node[sloped, above] {Nonce found} (E)
                  (G) edge  [bend left] node {} (C)
                  (C) edge  [bend left] node[sloped, below,align=center,text width=2cm] {Block recv. \small($1^{st}$ round)} (G)
                  (D) edge  [bend right] node[sloped, below,align=center,text width=2cm] {Block recv. \small($1^{st}$ round)} (G); 
                  %(F) edge  [] node {} (G) 
                  %(G) edge   [loop above] node[align=center,text width=2cm] {Block recv. \small(same round)} (G);
            \node[state,draw=gray!90, fill=gray!10] (H) [below =2.5cm  of E] {Mining next Block};
            \node[state,draw=gray!90, fill=gray!10] (I) [below right=2cm and 3cm of H] {Propag. Block};
            \node[state,draw=gray!90, fill=gray!10] (J) [below =2cm of H] {Is in $2^{nd}$ win. List?};
            \node[state,draw=gray!90, fill=gray!10] (K) [below right =4cm and 4cm of H] {Accept Block};
            \path (E) edge  [] node {} (H)
                  (H) edge  [bend left] node[] {Nonce found} (I) 
                  %(G) edge   [bend right] node[left] {Block recv.} (J)
                  (I.east) edge   [bend right=80 ] node[] {} (A.east)
                  (H) edge   [bend right] node[below, sloped, text width=2cm] {Block recv. \small($2^{nd}$ round)} (J)
                  (J) edge   [bend right] node[right] {No} (H)
                  (J) edge   [bend right=18] node[] {yes} (K)
                  (K.east) edge   [bend right=80] node[left] {} (A.north east);
            \node[] (ref) at (-7.2,-8.5){};
            \draw[red,-, dashed, thick] (ref) arc (240:320:11);
            \node[gray, below =1.2cm  of ref, rotate=-90] {\small Second round};
            \node[blue!50,  above left=1.8cm and -0.5cm of ref, rotate=-90] {\small First round};
        \end{tikzpicture}
    }
    }
    \caption{The state diagram of Green-PoW.}
    \label{fig:modified_bitcoin}
\end{figure*}
\end{comment}

==> plot2.tex <==
%---------------------------------------
%--------------------------------------
% \begin{figure}
% \centering
% \scalebox{0.8}{
% \begin{tikzpicture}
% \begin{axis}[xlabel={Number of miners}, ylabel={Power saving (\%)},
%      ymin=30, ymax=40, ytick={30,32,34,36,38},
%     xtick={1, 2, 3, 4, 5}, xticklabels={50, 100,500,1000,5000},
%     legend pos=south east, ymajorgrids=true, grid style=dashed,]
% \addplot coordinates {(1, 33.804258604715045) (2, 33.4056628888451) (3, 33.101095409724977) (4, 33.064593954750464) (5, 33.033265614153706)};

% \addplot coordinates { (1, 38.740221645995319) (2, 38.569804239991655) (3, 38.433338005232599) (4, 38.416287103559092) (5, 38.402642756253968) };

% \addplot coordinates { (1, 38.51283727249087) (2, 38.335937367809422) (3, 38.192728805199003) (4, 38.174833488676086) (5, 38.160542350573564) };
% \addplot coordinates { (1, 38.091228800468905) (2, 37.885817640276457) (3, 37.72176417308382) (4, 37.70124400693215) (5, 37.684838264839421) };

% \legend{Unifrom, Gaussian , Gaussian }
% \end{axis}
% \end{tikzpicture}
% }
%\caption{Power saving ratio Vs. Number of miners.}
%\label{fig:power_saving:miners}
%\end{figure}

\begin{figure}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[xlabel={\# second round miners}, ylabel={Energy saving (\%)},
     ymin=30, ymax=51.5, ytick={30,35,40,45,50,55},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10}, xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10}, legend columns=1 ,legend pos=south west, ymajorgrids=true, grid style=dashed,]
    
    \addplot coordinates { (1, 50.0) (2, 47.98742038709414) (3, 46.069450359167803) (4, 43.560816482814971) (5, 41.596774871020649) (6, 39.63594609558843) (7, 38.42218295180426) (8, 35.965044664276064) (9,34.082630675370723) (10, 31.939095166230985) };

    \addplot coordinates { (1, 50.0) (2, 49.084499896492197) (3, 48.108072735481962) (4, 47.278366294025005) (5, 45.648096021980244) (6, 45.167540078945869) (7, 44.075507722952189) (8, 43.310342149348337) (9, 41.542417999732152) (10, 41.341812744785543) };

    \addplot coordinates { (1, 50.0) (2, 49.590302563211409) (3, 48.873074749029357) (4, 47.780456619418707) (5, 47.522089628978932) (6, 47.071703657527102) (7, 45.755866435412877) (8, 45.054943728345876) (9, 44.605129789555498) (10, 44.204690072409655) };

\legend{100 miners, 200 miners, 300 miners,400 miners, 500 miners }
\end{axis}
\end{tikzpicture}
}
\caption{Energy saving ratio Vs. number of second round miners} %number of miners 100
\label{fig:power_saving:miners}
\end{figure}

%----------------------------
\begin{figure}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[xlabel={\# second round miners}, ylabel={Normalized energy consumption. $(E/\mathcal P)$},
ymin=-1, ymax=15, ytick={0,5,10,15}, xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10}, xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},legend columns=1 ,legend style={legend style={at={(0.22,.45)},anchor=north}}, ymajorgrids=true, grid style=dashed,]
    
\addplot coordinates { (1, 10.005904225288964) (2, 10.261325637826515) (3, 10.522097891179367) (4, 10.850812187131309) (5, 11.133019484231708) (6, 11.437213870458356) (7, 11.562555887902493) (8, 11.91440342448926) (9, 12.135615937374544) (10, 12.361731623860464) };


\addplot coordinates { (1, 0) (2, 0.13388774915414134) (3, 0.26214343660344808) (4, 0.41646439236626176) (5, 0.556432269729771) (6, 0.70109565936980678) (7, 0.78230559005486378) (8, 0.92421220690930106) (9, 1.0324940422574624) (10, 1.1458045535826198) };


\addplot coordinates { (1, 9.8592738438349095) (2, 9.8917638463545554) (3, 10.049782578986907) (4, 9.752672659115369) (5, 9.8316469853426511) (6, 10.085954643580893) (7, 9.8661036755847853) (8, 9.9825764709926794) (9, 10.158868262270349) (10, 9.9925599596075152) };

\legend{$1^{st}$ round, $2^{nd}$ round, PoW}
\end{axis}
\end{tikzpicture}
}
\caption{ Normalized energy consumption Vs. number of second round miners
}
\label{fig:power_consump}
\end{figure}


\begin{figure}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[xlabel={Hash-power distribution}, ylabel={Energy saving (\%)},
     ymin=10, ymax=51.5, ytick={15,25,35,45,55},
    xtick=data, xticklabels={2\%, 5\%, 10\%, 20\%, 50\%}, ymajorgrids=true, grid style=dashed,]
    
    \addplot coordinates {  (1, 14.72) (2, 33.956591165822658) (3, 41.11) (4, 44.86) (5, 47.41)};

\end{axis}
\end{tikzpicture}
}
\caption{Energy saving ratio Vs. hash-power distribution} %number of miners 100
\label{fig:power_saving:hashrate:dist}
\end{figure}


%----------------------------
\begin{figure}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[xlabel={\# second round miners}, ylabel={  $\eta$ (min.)},
ymin=0, ymax=7, ytick={0.5, 2,3,4,5,6,7}, xtick={3,  5, 10, 15, 20}, xticklabels={ 3,  5, 10, 15, 20},legend columns=1 ,legend style={legend style={at={(0.41,.995)},anchor=north}}, ymajorgrids=true, grid style=dashed,]
    
\addplot coordinates { (3, 0.04) (5, 0.15) (10, 0.40) (15, 0.64) (20, 0.95) };
\addplot coordinates { (3, 0.37) (5, 0.93) (10, 2.60) (15, 4.62) (20, 6.53) };

\legend{Uniform hash-power dist. , Non-uniform hash-power dist.}
\end{axis}
\end{tikzpicture}
}
\caption{ Average time ($\eta$) between the first and last considered runner-up to be include in $M_i^2$.
}
\label{fig:eta}
\end{figure}



==> plot3.tex <==
%----------------------------

\begin{figure}
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[xlabel={block mining probability}, ylabel={  Waiting time for block to be mined (min.)},
ymin=0, ymax=50, ytick={0, 10, 20, 30, 40, 50}, xtick={0, 0.2,  0.4,  0.6,  0.8,  0.99}, xticklabels={ 0, 0.2,  0.4,  0.6,  0.8,  0.99},legend columns=1 ,legend style={legend style={at={(0.41,.995)},anchor=north}}, ymajorgrids=true, grid style=dashed,]
    
%\addplot coordinates { (0, 0) (0.1, 1.05) (0.2, 2.23) (0.3, 3.56) (0.4, 5.10) (0.5, 6.93) (0.6, 9.16) (0.7, 12.03) (0.8, 16.09)(0.9, 23.02) (0.99, 46.05) };
\addplot[color=blue,domain=0:0.99,samples=100, thick] {-ln(1.0 - x) / (1/10))};
\addlegendentry{Inter-mining time}

   \addplot+[mark=none,
        domain=0.7:0.9,
        samples=100,
        fill=red,
        color= red,
        fill opacity=0.05,
        area legend
        ]{-ln(1.0 - x) / (1/10))} \closedcycle; 
        \addlegendentry{Time-out interval}
%\legend{Uniform hash-power dist. , Non-uniform hash-power dist.}
\end{axis}
\end{tikzpicture}
}
\caption{ Time to wait for a block to be mined in the second round Vs. the corresponding probability.
}
\label{fig:timeout}
\end{figure}
%------------------------

==> timeline.tex <==
\definecolor{myDarkGray}{RGB}{144,144,144}
\definecolor{mylightGray}{RGB}{161,161,161}
\definecolor{myblue}{RGB}{100,149,237}
\definecolor{myRed}{RGB}{255,58,70}
\definecolor{myGreen}{RGB}{0,255,127}
\definecolor{myViolet}{RGB}{150,70,162}

\begin{figure}
\centering
\scalebox{1.0}{
    \begin{tikzpicture}[
            every node/.style={ font=\scriptsize,
            text height=1ex,
            text depth=.25ex},]
    \draw [mylightGray,dashed](2,-4.9) -- (2,0.25); 
    \draw [mylightGray,dashed](2.5,-4.9) -- (2.5,0.25); 
    \draw [mylightGray,dashed](3.5,-4.9) -- (3.5,0.25); 
    \draw [mylightGray,dashed](5,-4.9) -- (5,0.25); 
    % place axis labels
    \node[anchor=north] (m1) at (-1.75,0.49) {$1^{st}$ winner};
    \node[anchor=north] (m2) at (-1.75,-1.25) {$2^{nd}$ winner};
    \node[anchor=north] (m3) at (-1.75,-3) {Not winner};
    \node[anchor=north] (m4) at (-1.75,-4.75) {$2^{nd}$ winner};
    %----------------------------------------
    % draw timeline of the 1st place winner
    %\draw[ draw=blue!60,fill=blue!5] (m1) rectangle (2,.4);
    
    \fill[blue!20] (-0.75,0.25)rectangle (2,0.4);
    \node[anchor=north] at (0.95,1){$R_1$ mining};
    
    \fill[myDarkGray] (2,0.25) rectangle (5,0.4);
    \node[anchor=north] at (3.4,1){Idle};
    
    \draw[black,dashed,thick,-latex] (5,0.325) -- (7,0.325);
    \node[anchor=north] at (6,1){Next epoch};
    
    %Events labels and arrows 
    \node[anchor=north] at (2,0.3) {$B_n$};
    \draw [black,dashed,-latex](2,0) -- (2,-0.55); 
    \draw [black,dashed,-latex](2,0) -- (2.3,-0.55); 
    \draw [black,dashed,-latex](2,0) -- (1.73,-0.55); 
    
    %-----------------------------------------------------------
    % draw scale 2nd place winner
    
    \fill[blue!20] (-0.75,-1.5) rectangle (2.5,-1.35);
    \node[anchor=north] at (0.95,-0.8){$R_1$ mining};
    
    \fill[green!30] (2.5,-1.5) rectangle (5,-1.35);
    \node[anchor=north] at (3.7,-0.8){$R_2$ mining};
    
    \draw[black,dashed,thick,-latex] (5,-1.4) -- (7,-1.4);
    
    %Events labels and arrows
    \node[anchor=north] at (2.5,-1.46) {$B_n$};
    \node[anchor=north] at (5,-1.46) {$B_{n+1}$};
    \draw [black,dashed,-latex](2.5,-1.8) -- (2.8,-2.4); 
    \draw [black,dashed,-latex](2.5,-1.8) -- (2.5,-2.4); 
    \draw [black,dashed,-latex](2.5,-1.8) -- (2.1,-2.4); 
    
    \draw [black,dashed,-latex](5,-1.8) -- (5,-2.4); 
    \draw [black,dashed,-latex](5,-1.8) -- (5.3,-2.4); 
    \draw [black,dashed,-latex](5,-1.8) -- (4.73,-2.4);
    %-----------------------------------------------------------
    
    % % draw time line for not a winner
    \fill[blue!20] (-0.75,-3.25) rectangle (3.85,-3.10);
    \node[anchor=north] at (0.95,-2.5){$R_1$ mining};
    \draw[decorate,decoration={brace,amplitude=5pt},rotate =180] (-3.85,3.25)--(-2.5,3.25)node[anchor=south,midway,below=4pt] {Risk}; %to choose better name 
    
    \fill[myDarkGray] (3.85,-3.25) rectangle (5,-3.10);
    \node[anchor=north] at (4.4,-2.5){Idle};
    
    \draw[black,dashed,thick,-latex] (5,-3.15) -- (7,-3.15);
    %-----------------------------------------------------------
    % % draw time line for not a 2nd place winner
    \fill[blue!20] (-0.75,-5) rectangle (3.5,-4.85);
    \node[anchor=north] at (0.95,-4.25){$R_1$ mining};
    \draw[decorate,decoration={brace,amplitude=5pt},rotate =180] (-3.85,5)--(-2.5,5) node[anchor=south,midway,below=4pt] {Risk}; %to choose better
    
    \fill[green!30] (3.5,-5) rectangle (5,-4.85);
    \node[anchor=north] at (4.35,-4.25){$R_2$ mining};
    % \draw[decorate] (3.5,-4.40)  -- (5,-4.40)node[anchor=south,midway,above=4pt] {$R_2$ mining};
    
    \draw[black,dashed,thick,-latex] (5,-4.9) -- (7,-4.9);
    
    %Events labels and arrows 
    \node[anchor=north] at (3.5,-4.5) {$B_n$};
    \draw [black,dashed,-latex](3.5,-4.7) -- (3.2,-4); 
    \draw [black,dashed,-latex](3.5,-4.7) -- (3.5,-4); 
    \draw [black,dashed,-latex](3.5,-4.7) -- (3.8,-4); 
    
    \end{tikzpicture}
}
\caption{Miners timeline in GreenPoW}
\label{fig:timeline}
\end{figure}


